A Sensitivity Analysis Methodology for Rule-Based Stochastic Chemical Systems

In this study, we introduce a sensitivity analysis methodology for stochastic systems in chemistry, where dynamics are often governed by random processes. Our approach is based on gradient estimation via finite differences, averaging simulation outcomes, and analyzing variability under intrinsic noise. We characterize gradient uncertainty as an angular range within which all plausible gradient directions are expected to lie. A key feature of our approach is that this uncertainty measure adaptively guides the number of simulations performed for each nominal-perturbation pair of points in order to minimize unnecessary computations while maintaining robustness. Systematically exploring a range of parameter values across the parameter space, rather than focusing on a single value, allows us to identify not only sensitive parameters but also regions of parameter space associated with different levels of sensitivity. These results are visualized through vector field plots to offer an intuitive representation of local sensitivity across parameter space. Additionally, global sensitivity coefficients over sampled points in the parameter space are computed to capture overall trends. Flexibility regarding the choice of output observable measures is another key feature of our method: while traditional sensitivity analyses often focus on species concentrations, our framework allows for the definition of a large range of problem-specific observables. This makes it broadly applicable in diverse chemical and biochemical scenarios. We demonstrate our approach on two systems: classical Michaelis-Menten kinetics and a rule-based model of the formose reaction, using the cheminformatics software M{\O}D for Gillespie-based stochastic simulations.

==> figures/formose_experiments/rules_figure_paper/inc.tex <==
% !TEX root = ../../journal.tex
\newcommand\ruleScale{0.5}
\newcommand\preContent{\scriptsize}

\newcommand\dpoRuleRawS[3]{%
    \begin{tikzpicture}[gCat, baseline={([yshift=-0.5ex]L.center)}]
        \node[vCat, draw=none, outer sep=1.5em] (L) {#1};
        \node[vCat, draw=none, outer sep=1.5em, right=2.5em of L] (R) {#3};
        \draw[eMorphism] (L) to (R); 
    \end{tikzpicture}%
}
% [includegraphics options] fileL fileK fileR
\newcommand\dpoRuleS[4][]{%
    \dpoRuleRawS{\includegraphics[#1]{#2}}{\includegraphics[#1]{#3}}{\includegraphics[#1]{#4}}
}

\subcaptionbox{Keto-enol tautomerization$\rightarrow$ (forward)\label{rule: keto-enol F}}[0.45\textwidth]{
\preContent
	\dpoRuleS[scale=\ruleScale]{figures/formose_experiments/rules_figure_paper/out/001_r_0_11300100_L.pdf}{figures/formose_experiments/rules_figure_paper/out/001_r_0_11300100_K.pdf}{figures/formose_experiments/rules_figure_paper/out/001_r_0_11300100_R.pdf}
}
\subcaptionbox{Keto-enol tautomerization$\leftarrow$ (backward)\label{rule: keto-enol B}}[0.45\textwidth]{
\preContent
	\dpoRuleS[scale=\ruleScale]{figures/formose_experiments/rules_figure_paper/out/004_r_1_11300100_L.pdf}{figures/formose_experiments/rules_figure_paper/out/004_r_1_11300100_K.pdf}{figures/formose_experiments/rules_figure_paper/out/004_r_1_11300100_R.pdf}
}
\subcaptionbox{Aldol addition$\rightarrow$ (forward)\label{rule: aldol add F}}[0.45\textwidth]{
\preContent
	\dpoRuleS[scale=\ruleScale]{figures/formose_experiments/rules_figure_paper/out/007_r_2_11300100_L.pdf}{figures/formose_experiments/rules_figure_paper/out/007_r_2_11300100_K.pdf}{figures/formose_experiments/rules_figure_paper/out/007_r_2_11300100_R.pdf}
}
\subcaptionbox{Aldol addition$\leftarrow$ (backward)\label{rule: aldol add B}}[0.45\textwidth]{
\preContent
	\dpoRuleS[scale=\ruleScale]{figures/formose_experiments/rules_figure_paper/out/010_r_3_11300100_L.pdf}{figures/formose_experiments/rules_figure_paper/out/010_r_3_11300100_K.pdf}{figures/formose_experiments/rules_figure_paper/out/010_r_3_11300100_R.pdf}
}

